CODE: Confident Ordinary Differential Editing

Conditioning image generation facilitates seamless editing and the creation of photorealistic images. However, conditioning on noisy or Out-of-Distribution (OoD) images poses significant challenges, particularly in balancing fidelity to the input and realism of the output. We introduce Confident Ordinary Differential Editing (CODE), a novel approach for image synthesis that effectively handles OoD guidance images. Utilizing a diffusion model as a generative prior, CODE enhances images through score-based updates along the probability-flow Ordinary Differential Equation (ODE) trajectory. This method requires no task-specific training, no handcrafted modules, and no assumptions regarding the corruptions affecting the conditioning image. Our method is compatible with any diffusion model. Positioned at the intersection of conditional image generation and blind image restoration, CODE operates in a fully blind manner, relying solely on a pre-trained generative model. Our method introduces an alternative approach to blind restoration: instead of targeting a specific ground truth image based on assumptions about the underlying corruption, CODE aims to increase the likelihood of the input image while maintaining fidelity. This results in the most probable in-distribution image around the input. Our contributions are twofold. First, CODE introduces a novel editing method based on ODE, providing enhanced control, realism, and fidelity compared to its SDE-based counterpart. Second, we introduce a confidence interval-based clipping method, which improves CODE's effectiveness by allowing it to disregard certain pixels or information, thus enhancing the restoration process in a blind manner. Experimental results demonstrate CODE's effectiveness over existing methods, particularly in scenarios involving severe degradation or OoD inputs.

==> (inline-0) <==
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.10 & - & - & 35.55 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.22 & 0.85 & 25.31 & 65.89 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.26 & 0.80 & 25.86 & 55.11 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.17 & 0.71 & 24.37 & 19.10 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.22 & 0.66 & 22.77 & 18.27 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.23 & 0.58 & 20.86 & 27.77 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_noise/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & - & - & - & - \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.36 & 0.77 & 21.92 & 119.98 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.26 & 0.75 & 24.17 & 61.80 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.27 & 0.50 & 19.27 & 24.65 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.21 & 0.55 & 20.92 & 15.95 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.20 & 0.54 & 20.56 & 26.46 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/caustic_refraction/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.29 & - & - & 75.83 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.32 & 0.93 & 34.1 & 87.18 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.40 & 0.83 & 27.66 & 82.67 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.34 & 0.60 & 20.91 & 35.52 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.36 & 0.57 & 20.65 & 32.83 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.37 & 0.53 & 19.80 & 43.78 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}

        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/4/cliped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brownish_noise/5/clip.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.37 & - & - & 221.30 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.44 & 0.85 & 22.42 & 235.53 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.21 & 0.59 & 22.75 & 63.07 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.18 & 0.49 & 22.00 & 29.30 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.15 & 0.43 & 21.42 & 18.38 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.17 & 0.35 & 20.00 & 25.00 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/concentric_sine/5/clipped.png} \\

        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\

        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.45 & - & - & 341.37 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.46 & 0.81 & 25.85 & 300.68 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.39 & 0.76 & 23.81 & 85.72 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.29 & 0.59 & 21.85 & 34.02 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.29 & 0.62 & 22.01 & 25.54 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.29 & 0.58 & 20.92 & 41.90 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fisheye/5/clipped.png} \\

        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\

        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.60 & - & - & 96.33 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.47 & 0.88 & 31.59 & 74.89 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.45 & 0.92 & 28.26 & 80.68 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.30 & 0.73 & 23.89 & 27.51 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.28 & 0.77 & 25.97 & 25.29 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.29 & 0.70 & 21.74 & 34.72 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gauss/5/clipped.png} \\

        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\

        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.06 & - & - & 31.46 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.11 & 0.90 & 32.20 & 48.57 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.23 & 0.82 & 27.30 & 53.49 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.20 & 0.61 & 21.86 & 17.80 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.16 & 0.65 & 23.49 & 16.45 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.17 & 0.64 & 22.33 & 28.07 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pinch/5/clipped.png} \\

        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\

        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.41 & - & - & 108.67 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.40 & 0.91 & 31.36 & 110.65 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.29 & 0.82 & 27.26 & 68.65 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.19 & 0.70 & 24.30 & 17.47 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.21 & 0.72 & 24.55 & 23.87 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.22 & 0.62 & 20.63 & 25.76 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pixelate/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\

        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.93 & - & - & 431.49 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.95 & 0.96 & 31.71 & 416.98 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.49 & 0.31 & 17.28 & 109.95 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.31 & 0.23 & 17.14 & 40.90 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.21 & 0.24 & 17.09 & 28.53 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.31 & 0.23 & 17.07 & 49.21 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/scatter/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\

        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.11 & - & - & 40.65 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.18 & 0.87 & 28.44 & 64.28 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.26 & 0.80 & 26.42 & 64.48 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.23 & 0.58 & 20.73 & 20.7 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.19 & 0.62 & 22.62 & 18.86 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.19 & 0.62 & 21.80 & 27.61 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/water/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.1 & - & - & 33.95 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.14 & 0.92 & 32.12 & 52.78 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.3 & 0.71 & 22.95 & 78.34 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.14 & 0.76 & 26.46 & 26.41 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.2 & 0.68 & 23.38 & 21.81 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.19 & 0.62 & 21.52 & 26.98 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/bleach_bypass/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 1.19 & - & - & 119.76 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 1.2 & 0.98 & 36.56 & 135.39 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.83 & 0.8 & 16.51 & 64.15 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.21 & 0.05 & 10.8 & 21.69 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.19 & 0.06 & 10.78 & 17.5 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.23 & 0.03 & 10.72 & 30.71 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.95 & - & - & 208.28 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.93 & 0.99 & 37.88 & 206,76 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.23 & 0.33 & 13.17 & 62.09 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.24 & 0.17 & 13.91 & 24.13 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.19 & 0.23 & 13.33 & 24.19 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.23 & 0.19 & 13.95 & 27.13 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/blue_noise_sample/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.26 & - & - & 47.17 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.27 & 0.95 & 36.3 & 52.37 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.41 & 0.75 & 25.47 & 72.34 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.39 & 0.56 & 18.91 & 38.65 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.42 & 0.56 & 18.75 & 42.0 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.37 & 0.59 & 20.53 & 41.16 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & 0.27 & 0.95 & 36.3 & 52.37 \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Brightness}
% \end{table}
\begin{figure}[h!]
    \centering
    \setlength{\tabcolsep}{0pt}
    \renewcommand{\arraystretch}{0} % Remove vertical space between rows
    \begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/brightness/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Checkerboard Cutout}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.34 & - & - & 246.46 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.35 & 0.88 & 28.46 & 216.47 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.35 & 0.75 & 23.14 & 93.09 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.33 & 0.53 & 18.58 & 24.64 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.3 & 0.54 & 18.79 & 17.89 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.35 & 0.51 & 18.17 & 35.4 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/checkerboard_cutout/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Chromatic Aberration}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.53 & - & - & 188.53 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.52 & 0.95 & 37.67 & 186.9 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.6 & 0.79 & 24.22 & 190.87 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.44 & 0.44 & 16.74 & 57.56 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.44 & 0.46 & 17.25 & 56.05 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.44 & 0.47 & 16.91 & 61.02 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/chromatic_aberration/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Circular Motion Blur}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.33 & - & - & 164.88 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.32 & 0.87 & 30.3 & 154.69 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.35 & 0.9 & 29.19 & 98.65 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.26 & 0.67 & 22.14 & 34.1 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.23 & 0.71 & 23.94 & 26.98 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.23 & 0.71 & 23.61 & 37.33 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/circular_motion_blur/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.1 & - & - & 35.14 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.12 & 0.97 & 35.19 & 48.96 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.15 & 0.71 & 24.45 & 34.59 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.11 & 0.7 & 26.32 & 26.55 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.14 & 0.51 & 22.88 & 16.17 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.16 & 0.43 & 21.12 & 25.31 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Color Dither}
% \end{table}
\begin{figure}[h!]
    \centering
    \setlength{\tabcolsep}{0pt}
    \renewcommand{\arraystretch}{0} % Remove vertical space between rows
    \begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/color_dither/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Contrast}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.75 & - & - & 83.87 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.6 & 0.76 & 28.54 & 92.48 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.85 & 0.97 & 36.55 & 279.15 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.54 & 0.72 & 23.71 & 76.05 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.65 & 0.82 & 25.73 & 107.31 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.79 & 0.81 & 26.56 & 259.42 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/contrast/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Elastic Transform}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.25 & - & - & 159.1 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.35 & 0.83 & 25.65 & 176.09 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.29 & 0.77 & 25.52 & 53.08 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.23 & 0.61 & 21.68 & 17.81 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.23 & 0.66 & 22.73 & 19.92 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.25 & 0.56 & 19.63 & 26.21 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/elastic_transform/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Fog}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.45 & - & - & 150.15 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.48 & 0.69 & 24.29 & 103.79 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.61 & 0.84 & 28.2 & 109.42 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.5 & 0.55 & 18.19 & 38.16 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.51 & 0.58 & 18.99 & 39.91 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.65 & 0.66 & 22.65 & 146.76 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/fog/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Frost}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.56 & - & - & 159.25 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.65 & 0.88 & 26.14 & 183.17 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.5 & 0.58 & 24.2 & 59.31 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.5 & 0.44 & 20.07 & 40.36 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.5 & 0.43 & 20.1 & 38.06 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.51 & 0.4 & 19.74 & 48.98 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/frost/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Gaussian Blur}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 1.32 & - & - & 223.73 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 1.32 & 1.0 & 38.55 & 226.7 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.94 & 0.77 & 16.14 & 102.83 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.21 & 0.04 & 10.8 & 20.4 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.16 & 0.06 & 10.79 & 16.44 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.27 & 0.03 & 10.59 & 27.09 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/gaussian_noise/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Glass Blur}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.46 & - & - & 180.5 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.42 & 0.84 & 27.55 & 108.29 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.41 & 0.91 & 32.09 & 68.38 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.25 & 0.74 & 27.64 & 29.48 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.3 & 0.81 & 28.37 & 30.92 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.23 & 0.7 & 24.12 & 32.66 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/glass_blur/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.26 & - & - & 56.48 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.32 & 0.9 & 31.38 & 82.7 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.44 & 0.78 & 25.39 & 89.07 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.34 & 0.71 & 23.26 & 49.63 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.38 & 0.65 & 22.79 & 37.72 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.38 & 0.6 & 20.85 & 48.58 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Hue Shift}
% \end{table}
\begin{figure}[h!]
    \centering
    \setlength{\tabcolsep}{0pt}
    \renewcommand{\arraystretch}{0} % Remove vertical space between rows
    \begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/hue_shift/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Impulse Noise}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 1.33 & - & - & 239.33 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 1.31 & 1.0 & 39.81 & 230.05 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.2 & 0.05 & 10.03 & 78.24 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.27 & 0.04 & 10.52 & 36.51 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.17 & 0.05 & 9.98 & 43.97 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.23 & 0.04 & 10.49 & 29.06 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/impulse_noise/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Inverse Sparkles}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.45 & - & - & 231.32 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.46 & 0.75 & 24.09 & 187.13 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.49 & 0.67 & 22.94 & 114.13 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.43 & 0.49 & 17.53 & 46.66 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.45 & 0.5 & 18.36 & 49.04 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.49 & 0.49 & 18.99 & 77.66 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/inverse_sparkles/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Jpeg Compression}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.3 & - & - & 71.66 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.38 & 0.86 & 24.89 & 110.22 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.22 & 0.85 & 28.17 & 53.62 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.19 & 0.65 & 22.27 & 17.43 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.17 & 0.71 & 24.1 & 20.45 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.21 & 0.58 & 20.01 & 24.52 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/jpeg_compression/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Lines}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.62 & - & - & 268.84 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.68 & 0.84 & 22.03 & 359.18 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.37 & 0.53 & 18.49 & 95.38 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.34 & 0.31 & 18.36 & 52.27 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.32 & 0.31 & 18.21 & 34.86 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.32 & 0.26 & 17.97 & 44.41 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/lines/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Masking Random Color}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 1.07 & - & - & 217.63 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 1.07 & 0.99 & 36.95 & 219.6 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.69 & 0.72 & 16.31 & 112.68 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.49 & 0.16 & 13.46 & 42.29 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.36 & 0.16 & 12.5 & 23.12 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.45 & 0.14 & 13.11 & 36.02 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_random_color/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Masking Vline Random Color}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.87 & - & - & 339.14 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.87 & 0.99 & 35.27 & 339.8 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.58 & 0.55 & 14.33 & 236.46 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.43 & 0.12 & 12.56 & 64.28 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.35 & 0.14 & 11.91 & 56.45 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.4 & 0.12 & 12.62 & 61.83 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/masking_vline_random_color/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.43 & - & - & 112.22 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.4 & 0.82 & 28.65 & 95.74 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.47 & 0.9 & 31.4 & 81.04 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.31 & 0.73 & 25.74 & 29.47 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.35 & 0.78 & 26.54 & 32.34 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.31 & 0.7 & 23.68 & 38.88 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Motion Blur}
% \end{table}
\begin{figure}[h!]
    \centering
    \setlength{\tabcolsep}{0pt}
    \renewcommand{\arraystretch}{0} % Remove vertical space between rows
    \begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/motion_blur/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Perlin Noise}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.1 & - & - & 44.25 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.47 & 0.66 & 20.86 & 142.52 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.29 & 0.78 & 24.58 & 55.92 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.26 & 0.62 & 21.88 & 16.73 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.24 & 0.66 & 22.52 & 18.04 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.28 & 0.59 & 20.77 & 27.87 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perlin_noise/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Perspective No Bars}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.39 & - & - & 28.29 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.44 & 0.86 & 29.09 & 63.55 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.49 & 0.79 & 26.02 & 61.41 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.48 & 0.5 & 18.68 & 48.31 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.46 & 0.55 & 20.18 & 37.33 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.45 & 0.53 & 18.85 & 53.42 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/perspective_no_bars/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.25 & - & - & 84.01 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.34 & 0.89 & 27.3 & 117.54 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.32 & 0.77 & 24.82 & 61.17 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.28 & 0.58 & 21.43 & 23.67 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.28 & 0.58 & 20.93 & 20.78 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.31 & 0.49 & 19.04 & 30.66 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Plasma Noise}
% \end{table}
\begin{figure}[h!]
    \centering
    \setlength{\tabcolsep}{0pt}
    \renewcommand{\arraystretch}{0} % Remove vertical space between rows
    \begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/plasma_noise/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Pseudocolor}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.22 & - & - & 52.24 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.31 & 0.88 & 28.47 & 84.84 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.43 & 0.69 & 22.85 & 81.44 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.25 & 0.67 & 25.42 & 31.52 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.28 & 0.64 & 23.89 & 20.5 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.28 & 0.6 & 22.31 & 36.69 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/pseudocolor/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Quadrilateral No Bars}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.31 & - & - & 28.57 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.37 & 0.85 & 28.05 & 66.82 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.42 & 0.77 & 25.17 & 60.4 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.39 & 0.53 & 19.57 & 29.93 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.38 & 0.57 & 20.61 & 21.18 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.38 & 0.54 & 19.47 & 41.52 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/quadrilateral_no_bars/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.14 & - & - & 37.04 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.19 & 0.88 & 29.33 & 59.85 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.29 & 0.81 & 27.01 & 77.08 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.25 & 0.58 & 20.82 & 30.74 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.22 & 0.62 & 22.19 & 25.67 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.22 & 0.62 & 21.59 & 33.41 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Ripple}
% \end{table}
\begin{figure}[h!]
    \centering
    \setlength{\tabcolsep}{0pt}
    \renewcommand{\arraystretch}{0} % Remove vertical space between rows
    \begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/ripple/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Saturate}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.34 & - & - & 54.24 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.36 & 0.95 & 37.18 & 62.24 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.49 & 0.71 & 26.13 & 98.69 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.46 & 0.37 & 17.68 & 41.09 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.48 & 0.38 & 17.61 & 44.83 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.46 & 0.51 & 20.55 & 50.32 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/saturate/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Shot Noise}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 1.25 & - & - & 218.29 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 1.25 & 1.0 & 40.99 & 226.78 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.97 & 0.75 & 15.72 & 119.19 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.22 & 0.06 & 10.52 & 21.02 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.21 & 0.08 & 10.61 & 15.94 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.25 & 0.04 & 10.31 & 25.01 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/shot_noise/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Single Frequency Greyscale}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.68 & - & - & 225.64 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.69 & 0.99 & 35.97 & 243.84 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.68 & 0.93 & 23.22 & 224.65 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.32 & 0.16 & 12.69 & 45.72 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.32 & 0.16 & 12.72 & 40.41 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.31 & 0.14 & 12.61 & 39.25 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/single_frequency_greyscale/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Snow}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.51 & - & - & 139.92 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.51 & 0.98 & 35.21 & 167.29 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.49 & 0.83 & 27.03 & 75.11 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.51 & 0.4 & 16.74 & 69.0 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.46 & 0.48 & 18.96 & 44.86 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.47 & 0.48 & 18.92 & 61.39 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/snow/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Spatter}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.5 & - & - & 221.58 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.52 & 0.88 & 25.7 & 255.91 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.27 & 0.53 & 17.74 & 47.18 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.3 & 0.42 & 17.47 & 48.32 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.28 & 0.41 & 17.31 & 28.13 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.29 & 0.37 & 16.76 & 44.52 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/spatter/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Speckle Noise}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 1.01 & - & - & 177.35 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 1.01 & 0.99 & 36.61 & 179.64 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.35 & 0.54 & 14.58 & 50.0 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.22 & 0.14 & 12.46 & 25.54 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.14 & 0.21 & 12.6 & 22.86 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.2 & 0.13 & 12.37 & 25.71 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/speckle_noise/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Technicolor}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.19 & - & - & 95.92 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.21 & 0.95 & 35.56 & 121.3 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.33 & 0.74 & 21.54 & 100.67 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.25 & 0.62 & 19.13 & 57.64 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.28 & 0.61 & 19.5 & 47.77 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.28 & 0.56 & 18.41 & 54.12 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/technicolor/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Transverse Chromatic Abberation}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.47 & - & - & 185.22 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.45 & 0.93 & 33.39 & 173.62 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.5 & 0.75 & 22.63 & 115.07 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.39 & 0.54 & 19.14 & 42.29 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.39 & 0.56 & 19.37 & 40.2 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.4 & 0.53 & 18.21 & 42.59 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/transverse_chromatic_abberation/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
\begin{tabularx}{\columnwidth}{@{}ccccc@{}}
%     \toprule[1.5pt]
%      & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
%     \midrule[1pt]
%     \makecell{\textit{Inputs}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/o CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{DDIM}\\w/ CBC} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & - & - & - & - \\
%     \midrule[1pt]
%     \makecell{\textit{SDEdit}} & - & - & - & - \\
%     \bottomrule[1.5pt]
%     \end{tabularx}
%     \caption{Quantitative results on Voronoi Noise}
% \end{table}
\begin{table}[htbp]
    \centering
    \scriptsize
    \begin{tabularx}{\columnwidth}{@{}ccccc@{}}
    \toprule[1.5pt]
     & LPIPS-Source $\downarrow$ &  SSIM-Input $\uparrow$ & PSNR-Input $\uparrow$ & FID $\downarrow$ \\
    \midrule[1pt]
    \makecell{\textit{Inputs}} & 0.16 & - & - & 70.91 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/o CBC} & 0.22 & 0.9 & 28.32 & 94.97 \\
    \midrule[1pt]
    \makecell{\textit{DDIM}\\w/ CBC} & 0.28 & 0.79 & 26.48 & 54.55 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/o CBC}} & 0.26 & 0.54 & 20.68 & 20.2 \\
    \midrule[1pt]
    \makecell{\textbf{CODE}\\\textbf{w/ CBC}} & 0.26 & 0.54 & 20.89 & 15.25 \\
    \midrule[1pt]
    \makecell{\textit{SDEdit}} & 0.26 & 0.53 & 20.57 & 29.22 \\
    \bottomrule[1.5pt]
    \end{tabularx}
\begin{tabular}{c@{}c@{}c}
        % \hline
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/1/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/1/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/1/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/2/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/2/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/2/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/3/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/3/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/3/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/4/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/4/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/4/clipped.png} \\
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/5/original.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/5/corrupted.png} &
        \includegraphics[width=0.3\linewidth]{LaTeX/supp-imgs/voronoi_noise/5/clipped.png} \\
        \multicolumn{1}{c}{\makecell{\scriptsize{Source}}} &
        {\makecell{\scriptsize{Input}}} &
        \multicolumn{1}{c}{\makecell{\scriptsize{\textbf{CODE (ours)}}}}  \\
        \end{tabular}
